Vision-Based Real-Time Indoor Positioning System for Multiple Vehicles

We propose a novel external indoor positioning system that computes the position and orientation of multiple model-scale vehicles. For this purpose, we use a camera mounted at a height of 3.3m and LEDs attached to each vehicle. We reach an accuracy of about 1.1 cm for the position and around 0.6 {\deg} for the orientation in the mean. Our system is real-time capable with a soft deadline of 20 ms. Moreover, it is robust against changing lighting conditions and reflections.

==> tikz/Ambiguity.tex <==
\begin{tikzpicture} [scale=0.12]

	\path[use as bounding box] (-25,4.8) rectangle (25, -29);

	\coordinate (v1) at (-8.2, 1.7);
	\coordinate (v2) at (-8.2, -1.7);
	\coordinate	(v3) at (8.2, 0);
	\coordinate (vI) at (-1, 0);
	
	\coordinate (v4) at (-8.2,-9.1);
	\coordinate (v5) at (-8.2,-12.5);
	\coordinate (v6) at (-24.6, -10.8);
	
	\coordinate	(v7) at (8.2, -10.8);
	\coordinate (v8) at (24.6,-9.1);
	\coordinate (v9) at (24.6,-12.5);

	\draw[darkgreen] (v7) circle (17.1);
	\draw[darkgreen] (v7) circle (16.1);
	\fill[darkgreen!20,even odd rule] (v7) circle (16.1) (v7) circle (17.1);
	
	\fill[orange!60] (v6) circle (2.9);
	\fill[orange!60] (v7) circle (2.9);
	\fill[blue!50] (v7) -- (5.3,-10.8) arc (180:0:2.9) -- (v7);
	\draw[orange!60] (v6) circle (2.9);
	\draw[orange!60] (v7) circle (2.9);
	%\draw[blue!50] (43,-10.8) circle (2.9); % right area

%	\draw[blue,fill=blue] (v1) circle (5ex);
	\draw[darkgreen,fill=darkgreen] (v7) circle (5ex);
%	\draw[red,fill=red] (vI) circle (5ex);
%	\draw[blue,fill=blue] (v2) circle (5ex);
	\draw[orange,fill=orange] (v4) circle (5ex);
	\draw[orange,fill=orange] (v5) circle (5ex);
	\draw[red,fill=red] (v6) circle (5ex);
%	\draw[red,fill=red] (v3) circle (5ex);
	\draw[blue,fill=blue] (v8) circle (5ex);
	\draw[blue,fill=blue] (v9) circle (5ex);
		
%	\node[fit=(v1)(v2),ellipse, draw=black, thick] {};
	\node[fit=(v4)(v5),ellipse, draw=black, thick] {};
	\node[fit=(v8)(v9),ellipse, draw=black, thick] {};	
	
		
\end{tikzpicture}

==> tikz/BackMapping.tex <==
\begin{tikzpicture} [scale=0.12]

	\path[use as bounding box] (-25,6) rectangle (25, -15);

	\coordinate (v1) at (-8.2, 1.7);
	\coordinate (v2) at (-8.2, -1.7);
	\coordinate	(v3) at (8.2, 0);
	\coordinate (vI) at (-1, 0);
	
	\coordinate (v4) at (-8.2,-9.1);
	\coordinate (v5) at (-8.2,-12.5);
	\coordinate (v6) at (-24.6, -10.8);
	
	\coordinate	(v7) at (8.2, -10.8);
	\coordinate (v8) at (24.6,-9.1);
	\coordinate (v9) at (24.6,-12.5);
	
	\draw[darkgreen] (v2) circle (2.9);
	\draw[darkgreen] (v2) circle (3.9);
		
	\fill[darkgreen!20,even odd rule] (v2) circle (2.9) (v2) circle (3.9);
	
	\draw[red,fill=red] (v1) circle (5ex);
	\draw[darkgreen,fill=darkgreen] (v2) circle (5ex);
	\draw[red,fill=red] (v3) circle (5ex);
	\draw[red,fill=red] (vI) circle (5ex);
	\draw[red,fill=red] (v4) circle (5ex);
	\draw[red,fill=red] (v5) circle (5ex);
	\draw[red,fill=red] (v6) circle (5ex);
	\draw[red,fill=red] (v7) circle (5ex);
	\draw[red,fill=red] (v8) circle (5ex);
	\draw[red,fill=red] (v9) circle (5ex);
	

\end{tikzpicture}

==> tikz/Backs.tex <==
\begin{tikzpicture} [scale=0.12]

	\path[use as bounding box] (-25,6) rectangle (25, -15);

	\coordinate (v1) at (-8.2, 1.7);
	\coordinate (v2) at (-8.2, -1.7);
	\coordinate	(v3) at (8.2, 0);
	\coordinate (vI) at (-1, 0);
	
	\coordinate (v4) at (-8.2,-9.1);
	\coordinate (v5) at (-8.2,-12.5);
	\coordinate (v6) at (-24.6, -10.8);
	
	\coordinate	(v7) at (8.2, -10.8);
	\coordinate (v8) at (24.6,-9.1);
	\coordinate (v9) at (24.6,-12.5);
	
	
	\draw[blue,fill=blue] (v1) circle (5ex);
	\draw[blue,fill=blue] (v2) circle (5ex);
	\draw[red,fill=red] (v3) circle (5ex);
	\draw[red,fill=red] (vI) circle (5ex);
	\draw[blue,fill=blue] (v4) circle (5ex);
	\draw[blue,fill=blue] (v5) circle (5ex);
	\draw[red,fill=red] (v6) circle (5ex);
	\draw[red,fill=red] (v7) circle (5ex);
	\draw[blue,fill=blue] (v8) circle (5ex);
	\draw[blue,fill=blue] (v9) circle (5ex);
	
	\node[fit=(v1)(v2),ellipse, draw=black, thick] {};
	\node[fit=(v4)(v5),ellipse, draw=black, thick] {};
	\node[fit=(v8)(v9),ellipse, draw=black, thick] {};	
	

\end{tikzpicture}

==> tikz/EfficiencyAverageCase.tex <==
\begin{tikzpicture}
\path[use as bounding box] (-0.05,6) rectangle (5, -1);
\begin{axis} [
xbar,
width=0.45\textwidth,
height=7.5cm,
bar width =0.2cm,
axis lines*=left,
symbolic y coords={0,$3-1$,$4-2$,$6-3$,$9-5$,$11-7$,$16-9$,$20-11$, last},
ytick={$3-1$,$4-2$,$6-3$,$9-5$,$11-7$,$16-9$,$20-11$},
ymin={0},
xmin={0},
xmax={32},
xtick distance=5,
xlabel={Time in ms},
y label style={at={(-0.05,0.5)}},
ylabel={\#Vehicles \textminus\textcolor{white}{.} \#Clusters},
legend style={at={(0.8,0.2)},anchor=west}]
\addplot coordinates
{(6.8,$3-1$) (7.3,$4-2$) (7.8,$6-3$) (8.1,$9-5$) (8.3,$11-7$) (8.6,$16-9$) (8.9,$20-11$)};
\addplot coordinates
{(15.9,$3-1$) (15.9,$4-2$) (14.1,$6-3$) (15.7,$9-5$) (17.0,$11-7$) (15.9,$16-9$) (18.3,$20-11$)};

\legend{Mean, Max}

  \draw [dashed,help lines, color=red] (axis cs:20,{last}) -| (axis cs:20,0);
\end{axis}
\end{tikzpicture}

==> tikz/EfficiencyPerStep.tex <==
\begin{tikzpicture} 

\pgfplotsset{ybar stacked, ymin=0, ymax=20, symbolic x coords={3,16, 20}, xtick = {3,16,20}, width= 0.45\textwidth}
  \begin{axis}[bar shift=-8pt,
  legend style={at={(0.5,-0.1)},anchor=north,name = serieA},
  %  legend pos = south, legend style = {name = serieA},
  	 y label style={at={(0.08,0.5)}},
     xlabel=Number Vehicles, ylabel= time in \unit{ms}]
    \addplot plot coordinates {(3,4.8)(16,4.4)(20,4.3)};
	\addplot plot coordinates {(3,1.7)(16,2.9)(20,3.4)};
	\addplot plot coordinates {(3,0.1)(16,0.5)(20,0.7) };
	\addplot plot coordinates {(3,0.01)(16,0.02)(20,0.02)};
    \legend{Find Points (Average), Find Vehicles(Average), Match Vehicles (Average), Compute ID and Pose (Average)}
  \end{axis}
  \begin{axis}[bar shift = 8pt,
    legend style = {at = {([yshift = -3mm, xshift=-6mm]serieA.south east)}}, hide axis,]
    \addplot[fill=blue!60] plot coordinates {(3,5.1) (16,5.0)(20,5.6)}; 
	\addplot[fill=red!60] plot coordinates {(3, 1.8) (16, 11.5)(20,12.5)};
	\addplot[fill=yellow!60] plot coordinates { (3,0.1) (16,0.6) (20,0.7)};
	\addplot[fill=black!60] plot coordinates {(3,0.01) (16,0.02) (20,0.02)};
    \legend{Find Points (Worst), Find Vehicles (Worst), Match Vehicles (Worst), Compute ID and Pose (Worst)\textcolor{white}{ni}}
  \end{axis}
  
\end{tikzpicture}

==> tikz/EfficiencyWorstCase.tex <==
\begin{tikzpicture}
\path[use as bounding box] (0,6) rectangle (7, -1);
\begin{axis} [
xbar,
bar width =0.2cm,
width=0.45\textwidth,
height=7.5cm,
axis lines*=left,
%enlargelimits=0.15,
symbolic y coords={0,$1$,$6$,$12$,$14$,$16$,$18$,$20$, last},
ytick={$1$,$6$,$12$,$14$,$16$,$18$,$20$},
ymin={0},
xmin={0},
xmax={32},
xtick distance=5,
xlabel={Time in ms},
ylabel={\#Vehicles},
y label style={at={(0,0.5)}},
legend style={at={(0.8,0.2)},anchor=west}]
\addplot coordinates
{(6.5,$1$) (8.7,$6$) (11.5,$12$) (10.6,$14$) (12.7,$16$) (13.0,$18$) (14.8,$20$)};
\addplot coordinates
{(14.1,$1$) (14.4,$6$) (19.0,$12$) (22.0,$14$) (31.5,$16$) (26.2,$18$) (28.6,$20$)};


\legend{Mean, Max}

  \draw [dashed,help lines, color=red] (axis cs:20,{last}) -| (axis cs:20,0);
\end{axis}
   \node[] at (7,3.1) {$98.77\%$};
   \node[] at (7,3.9) {$94.33\%$};
   \node[] at (7,4.7) {$94.38\%$};
   \node[] at (7,5.5) {$87.57\%$};
\end{tikzpicture}

==> tikz/IntersectPoints.tex <==
\begin{tikzpicture} [scale=0.12]

	\path[use as bounding box] (-25,17) rectangle (25, -18);

	\coordinate (v1) at (-8.2, 1.7);
	\coordinate (v2) at (-8.2, -1.7);
	\coordinate	(v3) at (8.2, 0);
	\coordinate (vI) at (-1, 0);
	
	\coordinate (v4) at (-8.2,-9.1);
	\coordinate (v5) at (-8.2,-12.5);
	\coordinate (v6) at (-24.6, -10.8);
	
	\coordinate	(v7) at (8.2, -10.8);
	\coordinate (v8) at (24.6,-9.1);
	\coordinate (v9) at (24.6,-12.5);

	\draw[darkgreen] (v3) circle (17.1);
	\draw[darkgreen] (v3) circle (16.1);
	\fill[darkgreen!20,even odd rule] (v3) circle (16.1) (v3) circle (17.1);


	\fill[darkgreen!20] (-24.6, 0) circle (2.9);
	\fill[darkgreen!20] (v3) circle (2.9);
	\draw[darkgreen] (-24.6, 0) circle (2.9);
	\draw[darkgreen] (v3) circle (2.9);

	\draw[darkgreen,fill=darkgreen] (v1) circle (5ex);
	\draw[darkgreen,fill=darkgreen] (v2) circle (5ex);
	\draw[darkgreen,fill=darkgreen] (v3) circle (5ex);
	\draw[red,fill=red] (vI) circle (5ex);
	\draw[blue,fill=blue] (v4) circle (5ex);
	\draw[blue,fill=blue] (v5) circle (5ex);
	\draw[red,fill=red] (v6) circle (5ex);
	\draw[red,fill=red] (v7) circle (5ex);
	\draw[blue,fill=blue] (v8) circle (5ex);
	\draw[blue,fill=blue] (v9) circle (5ex);	
		
	\node[fit=(v1)(v2),ellipse, draw=black, thick] {};
	\node[fit=(v4)(v5),ellipse, draw=black, thick] {};
	\node[fit=(v8)(v9),ellipse, draw=black, thick] {};

\end{tikzpicture}

==> tikz/Rectangles.tex <==
\begin{tikzpicture} [scale=0.12]

	\path[use as bounding box] (-25,6) rectangle (25, -15);

	\coordinate (v1) at (-8.2, 1.7);
	\coordinate (v2) at (-8.2, -1.7);
	\coordinate	(v3) at (8.2, 0);
	\coordinate (vI) at (-1, 0);
	
	\coordinate (v4) at (-8.2,-9.1);
	\coordinate (v5) at (-8.2,-12.5);
	\coordinate (v6) at (-24.6, -10.8);
	
	\coordinate	(v7) at (8.2, -10.8);
	\coordinate (v8) at (24.6,-9.1);
	\coordinate (v9) at (24.6,-12.5);

	%\draw[darkgreen] (-24.6,0) -- (-8.2,0);
	%\draw[darkgreen] (v3) -- (-8.2,0);
	%\draw[darkgreen] (v6) -- (-8.2,-10.8);
	%\draw[darkgreen] (v7) -- (-8.2,-10.8);
	%\draw[darkgreen] (v7) -- (24.6,-10.8);
	%\draw[darkgreen] (41, -10.8) -- (24.6,-10.8);

	\node[fit=(v1)(v2),ellipse, draw=black, thick, fill=white] {};
	\node[fit=(v4)(v5),ellipse, draw=black, thick, fill=white] {};
	\node[fit=(v8)(v9),ellipse, draw=black, thick, fill=white] {};

	\fill[darkgreen!20] (-24.6, 0) circle (2.9);
	\fill[darkgreen!20] (v3) circle (2.9);
	%\fill[darkgreen!20] (v6) circle (2.9);
	%\fill[darkgreen!20] (v7) circle (2.9);
	%\fill[darkgreen!20] (41, -10.8) circle (2.9);
	\draw[darkgreen] (-24.6, 0) circle (2.9);
	\draw[darkgreen] (v3) circle (2.9);
	%\draw[darkgreen] (v6) circle (2.9);
	%\draw[darkgreen] (v7) circle (2.9);
	%\draw[darkgreen] (41, -10.8) circle (2.9);

	\draw[darkgreen,fill=darkgreen] (v1) circle (5ex);
	\draw[darkgreen,fill=darkgreen] (v2) circle (5ex);
	\draw[red,fill=red] (v3) circle (5ex);
	\draw[blue,fill=blue] (v4) circle (5ex);
	\draw[blue,fill=blue] (v5) circle (5ex);
	\draw[red,fill=red] (v6) circle (5ex);
	\draw[red,fill=red] (v7) circle (5ex);
	\draw[blue,fill=blue] (v8) circle (5ex);
	\draw[blue,fill=blue] (v9) circle (5ex);
	
\end{tikzpicture}

==> tikz/StaticTestCompareOrientation.tex <==
\begin{tikzpicture}
\begin{axis} [
width = 0.5\textwidth,
height=4cm,
xlabel={Scenario},
ylabel={Error in degree},
xlabel style={below},
%ylabel style={above left},
axis x line=left,
axis y line=left,
xmax=75,
y label style={at={(0,0.5)}},
legend style={at={(0.2,0.8)},anchor=west}
]
\addplot[only marks, color=blue] coordinates {
(0,0.623741)
(1,0.332845)
(2,0.274084)
(3,1.0309)
(4,0.448005)
(5,0.0841958)
(6,0.603486)
(7,0.36143)
(8,0.061096)
(9,2.07548)
(10,0.72271)
(11,0.287204)
(12,1.15618)
(13,0.345866)
(14,0.446209)
(15,0.0740177)
(16,1.2454)
(17,0.737173)
(18,0.309187)
(19,0.250535)
(20,0.628009)
(21,0.228409)
(22,0.0998563)
(23,0.230796)
(24,0.110218)
(25,0.206598)
(26,0.56572)
(27,0.46654)
(28,0.710515)
(29,0.0242644)
(30,0.0133029)
(31,0.667029)
(32,0.646507)
(33,0.159844)
(34,0.931267)
(35,0.357105)
(36,0.149494)
(37,0.318994)
(38,1.08571)
(39,1.0618)
(40,0.41847)
(41,1.15986)
(42,2.2485)
(43,0.748435)
(44,0.562024)
(45,0.647012)
(46,1.69826)
(47,1.60324)
(48,0.088598)
(49,1.40763)
(50,0.902619)
(51,0.627541)
(52,1.13613)
(53,1.37226)
(54,0.198233)
(55,0.576502)
(56,0.419043)
(57,0.456607)
(58,0.404871)
(59,0.214438)
(60,1.08752)
(61,0.233051)
(62,0.290422)
(63,0.0608396)
(64,0.780158)
(65,0.609633)
(66,1.54391)
(67,2.0416)
(68,0.237252)
(69,0.451634)
(70,0.0339293)
(71,0.963036)
	};
	
\addplot[only marks, color=red] coordinates {
(1,0.71308)
(2,0.296769)
(3,0.661394)
(4,0.378918)
(5,0.419627)
(6,0.0390286)
(7,0.610286)
(8,0.040301)
(9,0.169203)
(10,0.2859)
(11,0.171361)
(12,0.284895)
(13,0.327538)
(14,0.479714)
(15,0.23367)
(16,0.118778)
(17,0.0961612)
(18,0.42836)
(19,0.0823042)
(20,0.168146)
(21,0.0970035)
(22,0.119618)
(23,0.0990226)
(24,0.589986)
(25,0.294236)
(26,0.621241)
(27,0.135501)
(28,0.297047)
(29,0.0223253)
(30,0.284962)
(31,0.385886)
(32,0.286344)
(33,0.487942)
(34,0.415388)
(35,0.0154793)
(36,0.416142)
(37,0.259278)
(38,0.303028)
(39,0.19084)
(40,0.301821)
(41,0.261469)
(42,0.222079)
(43,0.259304)
(44,0.313053)
(45,0.136245)
(46,0.352631)
(47,0.049964)
(48,0.202502)
(49,0.372375)
(50,0.36253)
(51,0.0185583)
(52,0.0131806)
(53,0.130041)
(54,0.0612182)
(55,0.127784)
(56,0.0625813)
(57,0.130617)
(58,0.355359)
(59,0.132776)
(60,0.0267766)
(61,0.59084)
(62,0.199695)
(63,0.0445981)
(64,0.347417)
(65,0.149633)
(66,0.0520898)
(67,0.118598)
(68,0.0511061)
(69,0.28578)
(70,0.331421)
(71,0.259036)
(72,0.218619)
	};
	
\legend{Experimental, Simulation}

\end{axis}
\end{tikzpicture}

==> tikz/StaticTestComparePosition.tex <==
\begin{tikzpicture}
\begin{axis}  [
width = 0.5\textwidth,
height=4cm,
xlabel={Scenario},
ylabel={Error in \unit{cm}},
xlabel style={below},
%ylabel style={above left},
axis x line=left,
axis y line=left,
xmax=75,
y label style={at={(0,0.5)}},
legend style={at={(0.2,0.8)},anchor=west}
]
\addplot[only marks, color=blue] coordinates {
(0,0.264662)
(1,0.434594)
(2,0.26233)
(3,0.226635)
(4,0.0798731)
(5,0.489495)
(6,0.895327)
(7,0.57671)
(8,0.773144)
(9,0.721549)
(10,0.520634)
(11,0.595484)
(12,1.26165)
(13,0.961781)
(14,0.152726)
(15,0.708059)
(16,0.631676)
(17,0.727671)
(18,0.591821)
(19,0.324696)
(20,0.590388)
(21,1.13514)
(22,1.21182)
(23,0.317424)
(24,1.2528)
(25,1.07386)
(26,0.923448)
(27,0.976119)
(28,1.51558)
(29,1.37616)
(30,0.54204)
(31,0.947774)
(32,1.61719)
(33,1.46339)
(34,1.30411)
(35,1.59186)
(36,2.06163)
(37,1.70649)
(38,0.882587)
(39,1.60368)
(40,1.06667)
(41,0.828235)
(42,0.91129)
(43,1.09178)
(44,1.6774)
(45,1.12886)
(46,0.34677)
(47,1.1668)
(48,2.53792)
(49,2.44375)
(50,2.36746)
(51,2.59223)
(52,3.25062)
(53,2.78774)
(54,1.70577)
(55,2.31871)
(56,0.993753)
(57,0.93369)
(58,0.5641)
(59,0.749791)
(60,1.37649)
(61,1.24669)
(62,0.392174)
(63,0.864141)
(64,1.22372)
(65,1.48465)
(66,1.27121)
(67,1.02915)
(68,1.05764)
(69,1.82962)
(70,1.54978)
(71,0.527001)
	};
	
\addplot[only marks, color=red] coordinates {
(1,0.532995)
(2,0.466779)
(3,0.491497)
(4,0.481398)
(5,0.442453)
(6,0.444392)
(7,0.435614)
(8,0.366385)
(9,0.397939)
(10,0.431696)
(11,0.41962)
(12,0.382088)
(13,0.365674)
(14,0.453695)
(15,0.448159)
(16,0.441942)
(17,0.465482)
(18,0.418204)
(19,0.45624)
(20,0.44998)
(21,0.452173)
(22,0.49962)
(23,0.518817)
(24,0.473965)
(25,0.397284)
(26,0.467298)
(27,0.449455)
(28,0.450256)
(29,0.426299)
(30,0.420799)
(31,0.510597)
(32,0.465025)
(33,0.507172)
(34,0.425193)
(35,0.380949)
(36,0.478916)
(37,0.414009)
(38,0.468298)
(39,0.427387)
(40,0.440591)
(41,0.442584)
(42,0.421187)
(43,0.461173)
(44,0.4823)
(45,0.398921)
(46,0.412578)
(47,0.370423)
(48,0.413591)
(49,0.409564)
(50,0.455348)
(51,0.398714)
(52,0.423643)
(53,0.429723)
(54,0.378436)
(55,0.412627)
(56,0.393658)
(57,0.464179)
(58,0.422662)
(59,0.425333)
(60,0.426192)
(61,0.339563)
(62,0.441921)
(63,0.398447)
(64,0.452638)
(65,0.434704)
(66,0.413223)
(67,0.462176)
(68,0.437521)
(69,0.390583)
(70,0.419653)
(71,0.451625)
(72,0.43105)
	};
	
\legend{Experimental, Simulation}

\end{axis}
\end{tikzpicture}

==> tikz/VehicleMapping.tex <==
\begin{tikzpicture} [scale=0.12]

	\path[use as bounding box] (-25,17) rectangle (25, -18);

	\coordinate (v1) at (-8.2, 1.7);
	\coordinate (v2) at (-8.2, -1.7);
	\coordinate	(v3) at (8.2, 0);
	\coordinate (vI) at (-1, 0);
	
	\coordinate (v4) at (-8.2,-9.1);
	\coordinate (v5) at (-8.2,-12.5);
	\coordinate (v6) at (-24.6, -10.8);
	
	\coordinate	(v7) at (8.2, -10.8);
	\coordinate (v8) at (24.6,-9.1);
	\coordinate (v9) at (24.6,-12.5);

	\draw[darkgreen] (v3) circle (17.1);
	\draw[darkgreen] (v3) circle (16.1);
	\fill[darkgreen!20,even odd rule] (v3) circle (16.1) (v3) circle (17.1);
	
	\draw[blue,fill=blue] (v1) circle (5ex);
	\draw[darkgreen,fill=darkgreen] (v3) circle (5ex);
	\draw[red,fill=red] (vI) circle (5ex);
	\draw[blue,fill=blue] (v2) circle (5ex);
	\draw[blue,fill=blue] (v4) circle (5ex);
	\draw[blue,fill=blue] (v5) circle (5ex);
	\draw[red,fill=red] (v6) circle (5ex);
	\draw[red,fill=red] (v7) circle (5ex);
	\draw[blue,fill=blue] (v8) circle (5ex);
	\draw[blue,fill=blue] (v9) circle (5ex);
		
	\node[fit=(v1)(v2),ellipse, draw=black, thick] {};
	\node[fit=(v4)(v5),ellipse, draw=black, thick] {};
	\node[fit=(v8)(v9),ellipse, draw=black, thick] {};	

\end{tikzpicture}

==> tikz/VelocityCompare.tex <==
\begin{tikzpicture}
\begin{axis} [
width = 0.5\textwidth,
height=4cm,
xlabel={Image},
ylabel={Velocity in \unit{m/s}},
xlabel style={below},
axis x line=left,
axis y line=left,
xmax=239,
y label style={at={(0,0.5)}},
legend style={at={(0.3,0.2)},anchor=west}
]

	
\addplot[mark=none, color=blue] coordinates {
(0,0)
(1,0.273178)
(2,0.50512)
(3,0.277966)
(4,0.543847)
(5,0.54834)
(6,0.550073)
(7,0.616119)
(8,0.615189)
(9,0.613218)
(10,0.616445)
(11,0.686912)
(12,0.753403)
(13,0.685254)
(14,0.770767)
(15,0.683729)
(16,0.68218)
(17,0.752622)
(18,0.547877)
(19,0.822526)
(20,0.683071)
(21,0.686842)
(22,0.696103)
(23,0.754889)
(24,0.75504)
(25,0.758301)
(26,0.696103)
(27,0.819928)
(28,0.756651)
(29,0.817415)
(30,0.686793)
(31,0.896129)
(32,0.752746)
(33,0.820154)
(34,0.819436)
(35,0.687404)
(36,0.956747)
(37,0.836402)
(38,0.750907)
(39,0.889581)
(40,0.761309)
(41,0.95676)
(42,0.817501)
(43,0.893714)
(44,0.686733)
(45,0.957439)
(46,0.960342)
(47,0.822097)
(48,0.820154)
(49,0.957363)
(50,0.921895)
(51,0.887795)
(52,0.968354)
(53,0.826028)
(54,1.09838)
(55,0.956737)
(56,0.890959)
(57,0.89398)
(58,0.838993)
(59,1.03485)
(60,1.02925)
(61,0.958174)
(62,0.822555)
(63,1.02236)
(64,1.03167)
(65,1.1006)
(66,0.826039)
(67,1.10139)
(68,0.822097)
(69,1.0286)
(70,1.02644)
(71,0.958863)
(72,0.961931)
(73,0.959542)
(74,0.823558)
(75,1.03253)
(76,1.09737)
(77,1.03452)
(78,0.958937)
(79,0.830063)
(80,1.09822)
(81,0.889879)
(82,1.03204)
(83,1.18035)
(84,0.960788)
(85,1.02994)
(86,0.95955)
(87,0.961454)
(88,1.03002)
(89,1.027)
(90,1.10253)
(91,0.894911)
(92,1.1017)
(93,0.958874)
(94,0.900014)
(95,0.963012)
(96,0.96893)
(97,0.890632)
(98,1.03388)
(99,0.824241)
(100,0.960344)
(101,0.84786)
(102,0.822981)
(103,0.890632)
(104,0.959546)
(105,0.979807)
(106,0.756902)
(107,0.889946)
(108,0.893801)
(109,0.829247)
(110,0.956771)
(111,0.97)
(112,0.90084)
(113,0.965635)
(114,0.894276)
(115,0.965365)
(116,0.963803)
(117,0.965365)
(118,0.9616)
(119,0.961583)
(120,0.971743)
(121,1.0307)
(122,1.03134)
(123,1.03038)
(124,1.1026)
(125,1.03276)
(126,0.963781)
(127,1.10078)
(128,0.962452)
(129,1.03244)
(130,1.03529)
(131,0.893694)
(132,1.03276)
(133,0.965194)
(134,0.892281)
(135,1.03282)
(136,0.966719)
(137,1.02955)
(138,0.962431)
(139,1.03282)
(140,1.10078)
(141,0.966173)
(142,1.1004)
(143,1.03985)
(144,1.03733)
(145,1.10497)
(146,1.03418)
(147,1.0335)
(148,1.10113)
(149,1.1004)
(150,1.04062)
(151,1.03423)
(152,1.1004)
(153,1.03985)
(154,1.03491)
(155,1.1004)
(156,1.04126)
(157,1.03423)
(158,1.10108)
(159,0.96388)
(160,1.10605)
(161,1.03036)
(162,1.03546)
(163,1.03478)
(164,1.03101)
(165,1.03418)
(166,1.03565)
(167,1.04062)
(168,1.03565)
(169,1.1022)
(170,0.96831)
(171,1.10509)
(172,0.969462)
(173,1.03478)
(174,1.03172)
(175,1.03559)
(176,1.03559)
(177,1.03632)
(178,1.03559)
(179,1.03567)
(180,1.03565)
(181,0.967228)
(182,1.04203)
(183,1.03565)
(184,1.10429)
(185,1.03636)
(186,1.03527)
(187,1.04266)
(188,1.03706)
(189,1.04266)
(190,1.03632)
(191,1.10322)
(192,1.10429)
(193,0.971698)
(194,0.969376)
(195,1.10897)
(196,1.03636)
(197,1.03773)
(198,0.975964)
(199,0.968015)
(200,0.968649)
(201,1.1122)
(202,0.96838)
(203,1.0364)
(204,1.04249)
(205,0.971956)
(206,0.96838)
(207,0.975964)
(208,0.8956)
(209,1.03709)
(210,0.897011)
(211,1.03709)
(212,0.829165)
(213,0.974409)
(214,0.910201)
(215,0.900509)
(216,0.904841)
(217,0.90364)
(218,0.828633)
(219,0.835749)
(220,0.973167)
(221,0.900933)
(222,0.899458)
(223,0.927397)
(224,0.901893)
(225,0.829543)
(226,0.834267)
(227,0.831969)
(228,0.704483)
(229,0.694046)
(230,0.635492)
(231,0.628618)
(232,0.556476)
(233,0.491294)
(234,0.486237)
(235,0.437276)
(236,0.276682)
(237,0.348632)
	};
	
\addplot[mark=none, thick, color=red] coordinates {
(0,0)
(1,0.00707107)
(2,0.0339411)
(3,0.175363)
(4,0.304056)
(5,0.369112)
(6,0.468105)
(7,0.538109)
(8,0.580535)
(9,0.611648)
(10,0.636396)
(11,0.648417)
(12,0.671045)
(13,0.695086)
(14,0.7064)
(15,0.721956)
(16,0.727613)
(17,0.721956)
(18,0.712057)
(19,0.711349)
(20,0.712765)
(21,0.713471)
(22,0.724785)
(23,0.734684)
(24,0.740341)
(25,0.747412)
(26,0.758018)
(27,0.778525)
(28,0.813174)
(29,0.837922)
(30,0.839336)
(31,0.825902)
(32,0.814587)
(33,0.816002)
(34,0.818123)
(35,0.819537)
(36,0.827316)
(37,0.837214)
(38,0.842873)
(39,0.846407)
(40,0.852064)
(41,0.863378)
(42,0.873277)
(43,0.873277)
(44,0.871863)
(45,0.872571)
(46,0.871156)
(47,0.868328)
(48,0.868328)
(49,0.876106)
(50,0.887419)
(51,0.897319)
(52,0.905098)
(53,0.917118)
(54,0.93126)
(55,0.941159)
(56,0.942574)
(57,0.936917)
(58,0.937625)
(59,0.94823)
(60,0.956716)
(61,0.955302)
(62,0.953181)
(63,0.960252)
(64,0.975101)
(65,0.987828)
(66,0.992779)
(67,0.990657)
(68,0.989243)
(69,0.987828)
(70,0.982879)
(71,0.972272)
(72,0.967323)
(73,0.965201)
(74,0.965909)
(75,0.968029)
(76,0.968029)
(77,0.975808)
(78,0.988535)
(79,0.995607)
(80,0.992071)
(81,0.98995)
(82,0.997728)
(83,1.01116)
(84,1.00904)
(85,1.00126)
(86,1.00409)
(87,1.01823)
(88,1.03238)
(89,1.03167)
(90,1.0246)
(91,1.01823)
(92,1.0147)
(93,1.00834)
(94,0.9949)
(95,0.976515)
(96,0.96308)
(97,0.95813)
(98,0.951767)
(99,0.94823)
(100,0.949645)
(101,0.951059)
(102,0.950353)
(103,0.942574)
(104,0.928431)
(105,0.905804)
(106,0.891662)
(107,0.888127)
(108,0.881762)
(109,0.87752)
(110,0.881762)
(111,0.893784)
(112,0.912875)
(113,0.929139)
(114,0.938331)
(115,0.94823)
(116,0.955302)
(117,0.96308)
(118,0.97015)
(119,0.980759)
(120,0.989949)
(121,0.995607)
(122,1.0048)
(123,1.01258)
(124,1.01894)
(125,1.02743)
(126,1.03521)
(127,1.03167)
(128,1.01823)
(129,1.00338)
(130,0.995607)
(131,0.987121)
(132,0.97298)
(133,0.963787)
(134,0.968737)
(135,0.982172)
(136,0.994193)
(137,1.00197)
(138,1.00975)
(139,1.02036)
(140,1.03167)
(141,1.0345)
(142,1.03803)
(143,1.04086)
(144,1.04723)
(145,1.05571)
(146,1.06349)
(147,1.06702)
(148,1.07763)
(149,1.08329)
(150,1.08187)
(151,1.07551)
(152,1.0741)
(153,1.07622)
(154,1.06915)
(155,1.05642)
(156,1.0543)
(157,1.06066)
(158,1.06632)
(159,1.06278)
(160,1.05712)
(161,1.05783)
(162,1.05712)
(163,1.05642)
(164,1.04793)
(165,1.03591)
(166,1.02884)
(167,1.03238)
(168,1.03167)
(169,1.03025)
(170,1.04157)
(171,1.05076)
(172,1.0451)
(173,1.0345)
(174,1.03308)
(175,1.03945)
(176,1.03308)
(177,1.01682)
(178,1.0147)
(179,1.02601)
(180,1.04086)
(181,1.0444)
(182,1.04086)
(183,1.04086)
(184,1.04652)
(185,1.05076)
(186,1.05005)
(187,1.0451)
(188,1.03733)
(189,1.04298)
(190,1.04793)
(191,1.05147)
(192,1.05854)
(193,1.0649)
(194,1.06208)
(195,1.05147)
(196,1.04369)
(197,1.04015)
(198,1.03025)
(199,1.00975)
(200,0.9949)
(201,0.991365)
(202,0.998436)
(203,1.00268)
(204,0.99985)
(205,0.997022)
(206,0.992071)
(207,0.987828)
(208,0.977223)
(209,0.965201)
(210,0.951767)
(211,0.946816)
(212,0.942574)
(213,0.932674)
(214,0.924897)
(215,0.925603)
(216,0.93126)
(217,0.924189)
(218,0.905804)
(219,0.889541)
(220,0.883177)
(221,0.885299)
(222,0.88954)
(223,0.886713)
(224,0.881762)
(225,0.876812)
(226,0.840044)
(227,0.764383)
(228,0.714179)
(229,0.711349)
(230,0.707814)
(231,0.673873)
(232,0.624376)
(233,0.585484)
(234,0.546594)
(235,0.506996)
(236,0.463156)
(237,0.422143)
	};
	
\legend{Vehicle Data, IPS Data}

\end{axis}
\end{tikzpicture}
